Analysis of Flux Corrected Transport Schemes for Evolutionary Convection-Diffusion-Reaction Equations

We report in this paper the analysis for the linear and nonlinear version of the flux corrected transport (FEM-FCT) scheme in combination with the backward Euler time-stepping scheme applied to time-dependent convection-diffusion-reaction problems. We present the stability and error estimates for the linear and nonlinear FEM-FCT scheme. Numerical results confirm the theoretical predictions.

==> numerics.tex <==
\pgfplotstableread{
%1 0.099985993798823   1.0129565257286    0.1722276941773 0.14023255479696
2 0.033396994525003   0.23667381507479   0.043250241483037 0.027481331570595
3 0.016785406359647   0.12071175150775   0.022762750200353 0.015375070221366
4 0.0085900254051411  0.064724180184878  0.011174729174974 0.0071474466616309
5 0.0043766270650009  0.037552026338569  0.005581969800343 0.0034646079553532
6 0.00222238163463    0.025543382061588  0.0027951636501313 0.0016952737762472
7 0.0011248637438922  0.018586631105578  0.0013944740398615 0.00082415772209929
}\belineartimeerror

\pgfplotstableread{
%1 0.10092693437411    1.9474590186444    0.17102619138887 0.13807126468915 
2 0.033531850948316   0.40583948512507   0.042047592276698 0.025369535691267
3 0.016838652798471   0.20528878009056   0.022361768636661 0.014714212417159
4 0.0086519975919633  0.10834104164346   0.011535655844539 0.0076298214955859
5 0.004406870804212   0.057168445383851  0.0058062982368948 0.0037805497283384
6 0.0022256192402605  0.030963466255723  0.0028958261834075 0.0018526787888159
7 0.0011225459773552  0.019337435142255  0.0014443361195489 0.00090884190902121
}\benltimeerror

\pgfplotstableread{
%1 0.099955927198001     1.0220268031543     0.17511309577006 0.14378246931658
2 0.03345900321668      0.24037925656249    0.046187663633165 0.031840144437718
3 0.016838280524381     0.12205148665239    0.022823420915297 0.015407163992553
4 0.008642553493339     0.06599073636473    0.011506957340814 0.0075971239828186
5 0.0043899773083223    0.041934102507321   0.0057089773918189 0.0036497266346981
6 0.0022283709764453    0.039113137425565   0.0028632969244 0.0017980035512312
7 0.0011289617208838    0.030942554626206   0.0014554330710326 0.00091854302164759
}\gridthreebelineartime

\pgfplotstableread{
%1 0.10092715224378     1.9520270400737     0.17262118310746 0.14004193905143
2 0.033541569333194    0.40786464299274    0.044665727063446 0.029495569790006
3 0.016845861684419    0.20577219901802    0.022320839628544 0.014643647169015
4 0.0086569896266043   0.10849343868986    0.01149251958014 0.0075587313218895
5 0.0044118947018811   0.057345206644792   0.0058370588416702 0.0038218330910581
6 0.0022266348712542   0.031431051970579   0.0029063206537727 0.0018678294926331
7 0.001121725328292    0.021825421029987   0.0014420928290609 0.00090628872441788
}\gridthreebenonlineartime
\pgfplotstableread{
1 0.1012141488480000   1.920676103626200  0.1821757831026400 0.12603149090126000
2 0.0335704625490680   0.400893709301490  0.0502074173628660 0.02646815808591700
3 0.0168507885166750   0.202298633106540  0.0234614537925330 0.00947651737605330
4 0.0086569810750591   0.106838405189050  0.0111973251620120 0.00284805300446190
5 0.0044162767081880   0.056595139628901  0.0055261718993686 0.00098440169940228
6 0.0022306951598196   0.031086260422631  0.0027736598664439 0.00055660169538671
7 0.0011228974569622   0.018806275172402  0.0013975010705483 0.00032183463390298
}\gridthreebenonlineartime
%===============================================================================


\pgfplotstableread{
%  L2(L2)              L2(H1)            L2(FCT)                 L2(dH)  
1  0.028800014743015    0.68302834546694   0.078237343046193    0.072743634308801
2  0.007771832702488    0.36695516807338   0.01914966005385     0.017501621355224
3  0.0015322696663683   0.18375840173549   0.0033443448571029   0.002972617452895
4  0.00047853318462933  0.10880299628768   0.0010112825313461   0.00089083105496738
5  0.0001162644643159   0.054846225421353  0.00029888688804014  0.00027529232661887
}\belinearspaceerror

\pgfplotstableread{
1  0.028866967070455    0.72872443398293   0.081493255909642    0.076209209814266
2  0.0094942379643782   0.48432777586168   0.020520700133025    0.018192202551954
3  0.0018942552097716   0.21505129477955   0.0038403439271704   0.0033405951877792
4  0.00051319645591747  0.1169170057302    0.00089061396443574  0.00072779525652439
5  0.0001162644643159   0.054846225421353  0.00029902265699448  0.00027543972598183
}\benlspaceerror
\pgfplotstableread{
1 0.10209254953313     0.96905719033662   0.22315780005868     0.19843514221563
2 0.023502712333138    0.59756338685528   0.072295564828771    0.068368615870711
3 0.0068771315455969   0.3720022092256    0.020633269699507    0.019453418628629
4 0.0011184903238932   0.13855484705809   0.0033136996667487   0.0031191974772867
5 0.0003041987024723   0.071429464525872  0.00077730664585932  0.00071527459721929
6 7.5362145358839e-05  0.02956276828242   0.00017025003373496  0.00015263315976872
}\belingridthreespaceerror

\pgfplotstableread{
1    0.099220319901586   0.96582108043387   0.22393085046481    0.20074945723567
2    0.025051686154133   0.65889744492658   0.076847110015123   0.072649067420393
3    0.0083809262240612  0.46237572654594   0.022940560498666   0.021354794630403
4    0.0014640671974563  0.18234355772648   0.0035153003847264  0.0031958584988169
5    0.00034725102987399 0.085765396745114  0.00083670169432291 0.00076119175672198
6    7.5362145358839e-05 0.02956276828242   0.00017056979152536 0.00015298974232031
}\benlgridthreespaceerror

%=============================================
%Fixed Alphas graph
\pgfplotstableread{
1 0.1330342279460400 1.11836675961980 0.308355752747170 0.27818186845953000
2 0.0303890449165730 0.83222269670883 0.083302937809730 0.07756209429124600
3 0.0126633765031050 0.62377995345451 0.037849258248699 0.03566793173851000
4 0.0048531571891816 0.50113624578415 0.012145509513505 0.01113363171945100
5 0.0022716710725932 0.43990695816665 0.004800557406495 0.00422882096685110
6 0.0010455442870351 0.41354428266133 0.002092106794083 0.00181163953173950
7 0.0004593525343838 0.38097922284964 0.000982218845133 0.00086735094235696
%8 0.0002578944087495 0.45137120583652 0.000935731838429 0.00089835805096379
}\gridfive

\pgfplotstableread{
1 0.1194199545045700 1.05387977134110 0.251858879897310 0.221747060279560
2 0.0618427150890250 0.72884821064001 0.191686351076770 0.181436298648720
3 0.0308547274888190 0.58505356921619 0.126333939550290 0.122508149324890
4 0.0154499283546860 0.55055295408479 0.084797432131078 0.083378061735533
5 0.0077445924952980 0.54482420936065 0.058008282090045 0.057488947718547
6 0.0038794036308796 0.54449442757109 0.040234979984441 0.040047482780760
7 0.0019417825925462 0.54486453016692 0.028152931394032 0.028085833754169
%8 0.0009714519256343 0.54516725737797 0.019797841020352 0.019773917622715
}\gridfivefixalpha

\pgfplotstableread{
1 0.1339623171248400 1.13028491192660 0.31215034428880000 0.2819431188284600
2 0.0320020039525130 0.90485642268689 0.09036566369106500 0.0845092700814450
3 0.0145476738238430 0.73031020558989 0.04060013535032100 0.0379042325242120
4 0.0056262254679903 0.57634962859098 0.01365555295756200 0.0124425235290590
5 0.0026462445457082 0.48636447001782 0.00564932050507340 0.0049909765045906
6 0.0011702057593592 0.44409524757210 0.00241536908906810 0.0021124994937985
7 0.0004593525343839 0.38097922284964 0.00099534981153781 0.0008821933148698
%8 0.0002578944087495 0.45137120583652 0.00101131529459060 0.0009768376217950
}\nonlineargridfive

\pgfplotstableread{
1 0.11752060266955 1.05216229051770 0.247246574379180 0.217531067712110
2 0.06071286221556 0.72456860551686 0.189463770553850 0.179472737383920
3 0.03045464962254 0.58357865407000 0.125808639505280 0.122066886111250
4 0.01532390100610 0.55033759466462 0.084708165623181 0.083310553668096
5 0.00770553117908 0.54482748371015 0.057993765618224 0.057479550028334
6 0.00387940363087 0.54449442757109 0.040234979984441 0.040047482780760
7 0.00194178259254 0.54486453016692 0.028152931394032 0.028085833754169
%8 0.00097145192563 0.54516725737797 0.019797841020352 0.019773917622715
}\nonlineargridfivefixalpha


In this section we present the numerical study to assess the accuracy of the FEM-FCT scheme. We consider an examples which possess a smooth solution to address the accuracy of the scheme. All computations were performed using \textsc{ParMooN}~\cite{WB16}.

We present the numerical studies for both linear and nonlinear FEM-FCT schemes. To solve the nonlinear problem, we used a fixed point iteration and the nonlinear iteration were stopped if the the Euclidean norm of the residual was smaller than $10^{-9}$.

The calculations have been performed on three different types of triangular grids with $\mathbb{P}_1$ finite elements. The initial grids (level 0) are given in Figure~\ref{fig:grids}. Grid~1 is a structured grid, also referred as Friedrichs–Keller type of grid. Grid~2 is an unstructured grid. Uniform refinement was performed for grid~1 and grid~2. Grid~3 is constructed from grid~1. First, the direction of diagonals in even rows were changed. Then the interior nodes are shifted to the right by a tenth of the horizontal mesh width, such that for the diagonal edge of grid~3, the sum of opposite angles is greater than $\pi/2$.

\begin{figure}[t!]
\centerline{\includegraphics[width=0.28\textwidth]{struct_grid-eps-converted-to.pdf}\hspace*{2em}
\includegraphics[width=0.28\textwidth]{unstruct_grid-eps-converted-to.pdf}\hspace*{2em}
\includegraphics[width=0.28\textwidth]{grid_3-eps-converted-to.pdf}}
\caption{Level 0 of grids~1--3.}\label{fig:grids}
\end{figure}

Numerical simulations for an example with dominating temporal error was also performed and a first order of convergence in time is observed. For brevity the detailed results are not presented here. 

%=================================================================================================
%\subsection{Example with space dominant error}\label{example2}
The problem Eq.~\eqref{eq:time_cdr_eqn} is considered on \(\Omega=(0,1)^2\) with \(\varepsilon=10^{-8}\), with \({\bf b} = (2,3)\), \(c=1\), and the right-hand side \(f\) and the boundary conditions are chosen such that 
\[
u(t,x,y) = 100 t x^2(1-x^2)y(1-y)(1-2y)
\]
is the solution of Eq.~\eqref{eq:asmpt}. 

In this example, we are interested in the convergence order in space. To this end, we keep the convergence order in time small by using the backward Euler method with time step length $\tau=10^{-3}$. We use the notation $\|e_u\|_{L^2(\mathrm{FCT})}$ with $e_u=u-u_h$ to represent the time integrated norm of $\|\cdot\|_{\mathrm{FCT}}$ and similarly $\|e_h\|_{L^2(d_h)}$ of $d_h(\cdot;\cdot,\cdot)$.

We first present results for constant $\alpha_{ij}$. We chose $\alpha_{ij}=0.5$ for the interior nodes and set them according to Zalesak limiter for the boundary nodes. The results for the linear and the non-linear FEM-FCT on grid~3 are presented in Fig.~\ref{fig:space_error_grid_3_fixed alpha}. We note that we get convergence order of $\mathcal{O}(h^{0.5})$ in the FCT norm for both the schemes which were predcited by our analysis and shows that the estiamte is sharp. 

%=================================================================================================

\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=0.55]
\begin{semilogyaxis}[
legend pos=south west,
xlabel={\Large refinement level in space},
ylabel={\Large errors},
xtick={1,2,3,4,5,6,7},
xticklabels={1,2,3,4,5,6,7},
title={\Large Linear FEM-FCT scheme},
legend cell align={left},
legend image post style={sharp plot},
]
\addplot[color=cyan,thick,line width = 0.7 mm,domain=1:7,smooth,dashed] {2.5/4^(x/2)};
\addplot[color=red,thick,line width = 0.7 mm,domain=1:7,smooth,dashed] {1.0/2^(x/2)};
%\addplot[color=red,thick,domain=0:6,smooth,dotted] {0.002/32^x};
\addplot[magenta,thick,line width = 0.7 mm,mark=*, mark options = {scale= 1.7, solid}] table[x index=0,y index=1] {\gridfivefixalpha};
\addplot[green,thick,line width = 0.7 mm,mark=square*, mark options = {scale= 1.7, solid}] table[x index=0,y index=2] {\gridfivefixalpha};
\addplot[red,thick,line width = 0.7 mm,mark=triangle*, mark options = {scale= 1.7, solid}] table[x index=0,y index=3] {\gridfivefixalpha};
\addplot[blue,thick,line width = 0.7 mm,mark=diamond*, mark options = {scale= 1.7, solid}] table[x index=0,y index=4] {\gridfivefixalpha};
\legend{
$h$,
$h^{0.5}$,
%$\tau^{5}$,
$\|e_u\|_{L^2(L^2)}$,
$\|e_u\|_{L^2(H^1)}$,
$\|e_u\|_{L^2(\rm FCT})$,
$\|e_u\|_{L^2(d_h)}$,
};
\end{semilogyaxis}
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale=0.55]
\begin{semilogyaxis}[
legend pos=south west,
xlabel={\Large refinement level in space},
ylabel={\Large errors},
xtick={1,2,3,4,5,6,7},
xticklabels={1,2,3,4,5,6,7},
title={\Large Nonlinear FEM-FCT scheme},
legend cell align={left},
legend image post style={sharp plot},
]
\addplot[color=cyan,thick,line width = 0.7 mm,domain=1:7,smooth,dashed,mark options = {scale= 1.5, solid}] {3.8/4^(x/2)};
\addplot[color=red,thick,line width = 0.7 mm,domain=1:7,smooth,dashed] {1/2.0^(x/2)};
%\addplot[color=red,thick,domain=0:6,smooth,dotted] {0.002/32^x};
\addplot[magenta,thick,line width = 0.7 mm,mark=*, mark options = {scale= 1.5, solid}] table[x index=0,y index=1] {\nonlineargridfivefixalpha};
\addplot[green,thick,line width = 0.7 mm,mark=square*, mark options = {scale= 1.5, solid}] table[x index=0,y index=2] {\nonlineargridfivefixalpha};
\addplot[red,thick,line width = 0.7 mm,mark=triangle*, mark options = {scale= 1.5, solid}] table[x index=0,y index=3] {\nonlineargridfivefixalpha};
\addplot[blue,thick,line width = 0.7 mm,mark=diamond*, mark options = {scale= 1.5, solid}] table[x index=0,y index=4] {\nonlineargridfivefixalpha};
\legend{
$h$,
$h^{0.5}$,
%$\tau^{5}$,
$\|e_u\|_{L^2(L^2)}$,
$\|e_u\|_{L^2(H^1)}$,
$\|e_u\|_{L^2(\rm FCT})$,
$\|e_u\|_{L^2(d_h)}$,
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Order of convergence in space on grid 3 with $\alpha_{ij}=0.5$.}\label{fig:space_error_grid_3_fixed alpha}
\end{figure}

Now we present results, with limiters defined by the Zalesak algorithm defined in Sec.~\ref{sec:limiters}. For grid~1, we observe that we have an optimal order of convergence on the $L^2$ and $H^1$ norm, whereas, for the FCT norm, we obtain an $\mathcal{O}(h^2)$. The same behavior was observed for the AFC schemes in \cite{BJK16}. The reason for this is because we only considered general properties of the limiter in the analysis.

%===============================================================
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=0.55]
\begin{semilogyaxis}[
legend pos=south west,
xlabel={\Large refinement level in space},
ylabel={\Large errors},
xtick={1,2,3,4,5},
xticklabels={1,2,3,4,5},
title={\Large Linear FEM-FCT scheme},
legend cell align={left},
legend image post style={sharp plot},
]
\addplot[color=cyan,thick,line width = 0.7 mm,domain=1:5,smooth,dashed] {2.5/4^(x/2)};
\addplot[color=red,thick,line width = 0.7 mm,domain=1:5,smooth,dashed] {1.0/4^x};
%\addplot[color=red,thick,domain=0:6,smooth,dotted] {0.002/32^x};
\addplot[magenta,thick,line width = 0.7 mm,mark=*, mark options = {scale= 1.5, solid}] table[x index=0,y index=1] {\belinearspaceerror};
\addplot[green,thick,line width = 0.7 mm,mark=square*, mark options = {scale= 1.5, solid}] table[x index=0,y index=2] {\belinearspaceerror};
\addplot[red,thick,line width = 0.7 mm,mark=triangle*, mark options = {scale= 1.5, solid}] table[x index=0,y index=3] {\belinearspaceerror};
\addplot[blue,thick,line width = 0.7 mm,mark=diamond*, mark options = {scale= 1.5, solid}] table[x index=0,y index=4] {\belinearspaceerror};
\legend{
$h$,
$h^2$,
%$\tau^{5}$,
$\|e_u\|_{L^2(L^2)}$,
$\|e_u\|_{L^2(H^1)}$,
$\|e_u\|_{L^2(\rm FCT})$,
$\|e_u\|_{L^2(d_h)}$,
};
\end{semilogyaxis}
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale=0.55]
\begin{semilogyaxis}[
legend pos=south west,
xlabel={\Large refinement level in space},
ylabel={\Large errors},
xtick={1,2,3,4,5},
xticklabels={1,2,3,4,5},
title={\Large Nonlinear FEM-FCT scheme},
legend cell align={left},
legend image post style={sharp plot},
]
\addplot[color=cyan,thick,line width = 0.7 mm,domain=1:5,smooth,dashed,mark options = {scale= 1.5, solid}] {3.8/4^(x/2)};
\addplot[color=red,thick,line width = 0.7 mm,domain=1:5,smooth,dashed] {3.2/4^x};
%\addplot[color=red,thick,domain=0:6,smooth,dotted] {0.002/32^x};
\addplot[magenta,thick,line width = 0.7 mm,mark=*, mark options = {scale= 1.5, solid}] table[x index=0,y index=1] {\benlspaceerror};
\addplot[green,thick,line width = 0.7 mm,mark=square*, mark options = {scale= 1.5, solid}] table[x index=0,y index=2] {\benlspaceerror};
\addplot[red,thick,line width = 0.7 mm,mark=triangle*, mark options = {scale= 1.5, solid}] table[x index=0,y index=3] {\benlspaceerror};
\addplot[blue,thick,line width = 0.7 mm,mark=diamond*, mark options = {scale= 1.5, solid}] table[x index=0,y index=4] {\benlspaceerror};
\legend{
$h$,
$h^2$,
%$\tau^{5}$,
$\|e_u\|_{L^2(L^2)}$,
$\|e_u\|_{L^2(H^1)}$,
$\|e_u\|_{L^2(\rm FCT})$,
$\|e_u\|_{L^2(d_h)}$,
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Order of convergence in space on grid~1 with Zalesak limiters.}\label{fig:space_error_structure}
\end{figure}

On grid~2, we have a similar order of convergence as compared to grid~1. We have presence of non-Delaunay triangulations, but still, the order remains the same.

%=================================================================================================

\begin{figure}
\centering
\begin{tikzpicture}[scale=0.55]
\begin{semilogyaxis}[
legend pos=south west,
xlabel={\Large refinement level in space},
ylabel={\Large errors},
xtick={1,2,3,4,5,6},
xticklabels={1,2,3,4,5,6},
title={\Large Linear FEM-FCT scheme},
legend cell align=left,
legend image post style={sharp plot},
]
\addplot[color=cyan,thick,line width = 0.7 mm,domain=1:6,smooth,dashed] {2.5/4^(x/2)};
\addplot[color=red,thick,line width = 0.7 mm,domain=1:6,smooth,dashed] {1.0/4^x};
%\addplot[color=red,thick,domain=0:6,smooth,dotted] {0.002/32^x};
\addplot[magenta,thick,line width = 0.7 mm,mark=*, mark options = {scale= 1.5, solid}] table[x index=0,y index=1] {\belingridthreespaceerror};
\addplot[green,thick,line width = 0.7 mm,mark=square*, mark options = {scale= 1.5, solid}] table[x index=0,y index=2] {\belingridthreespaceerror};
\addplot[red,thick,line width = 0.7 mm,mark=triangle*, mark options = {scale= 1.5, solid}] table[x index=0,y index=3] {\belingridthreespaceerror};
\addplot[blue,thick,line width = 0.7 mm,mark=diamond*, mark options = {scale= 1.5, solid}] table[x index=0,y index=4] {\belingridthreespaceerror};
\legend{
$h$,
$h^2$,
$\|e_u\|_{L^2(L^2)}$,
$\|e_u\|_{L^2(H^1)}$,
$\|e_u\|_{L^2(\rm FCT})$,
$\|e_u\|_{L^2(d_h)}$,
};
\end{semilogyaxis}
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale=0.55]
\begin{semilogyaxis}[
legend pos=south west,
xlabel={\Large refinement level in space},
ylabel={\Large errors},
xtick={1,2,3,4,5,6},
xticklabels={1,2,3,4,5,6},
title={\Large Nonlinear FEM-FCT scheme},
legend cell align=left,
legend image post style={sharp plot},
]
\addplot[color=cyan,thick, line width = 0.7 mm,domain=1:6,smooth,dashed] {3.8/4^(x/2)};
\addplot[color=red,thick,line width = 0.7 mm,domain=1:6,smooth,dashed] {3.2/4^x};
%\addplot[color=red,thick,domain=0:6,smooth,dotted] {0.002/32^x};
\addplot[magenta,thick, line width = 0.7 mm,mark=*, mark options = {scale= 1.5, solid}] table[x index=0,y index=1] {\benlgridthreespaceerror};
\addplot[green,thick,  line width = 0.7 mm, mark=square*, mark options = {scale= 1.5, solid}] table[x index=0,y index=2] {\benlgridthreespaceerror};
\addplot[red,thick, line width = 0.7 mm,mark=triangle*, mark options = {scale= 1.5, solid}] table[x index=0,y index=3] {\benlgridthreespaceerror};
\addplot[blue,thick, line width = 0.7 mm,mark=diamond*, mark options = {scale= 1.5, solid}] table[x index=0,y index=4] {\benlgridthreespaceerror};
\legend{
$h$,
$h^2$,
%$\tau^{5}$,
$\|e_u\|_{L^2(L^2)}$,
$\|e_u\|_{L^2(H^1)}$,
$\|e_u\|_{L^2(\rm FCT})$,
$\|e_u\|_{L^2(d_h)}$,
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{ Order of convergence in space on grid~2 with Zalesak limiters.}\label{fig:space_error_unstructure}
\end{figure}

Lastly, we present results for grid~3. We observe a reduction of order as compared to the previous two grids for the $L^2$ norm and the $\mathrm{FCT}$ norm. Moreover, the $H^1$ norm does not converge and tends to zero as $h\rightarrow 0$.

Altogether, in the convection-dominated regime, we observe a higher order of error reduction for the Zalesak limiters than in the worst case that was considered in the analysis. 
%=================================================================

\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale=0.55]
\begin{semilogyaxis}[
legend pos=south west,
xlabel={\Large refinement level in space},
ylabel={\Large errors},
xtick={1,2,3,4,5,6,7},
xticklabels={1,2,3,4,5,6,7},
title={\Large Linear FEM-FCT scheme},
legend cell align={left},
legend image post style={sharp plot},
]
\addplot[color=cyan,thick,line width = 0.7 mm,domain=1:7,smooth,dashed] {2.5/4^(x/2)};
%\addplot[color=red,thick,domain=0:6,smooth,dotted] {0.002/32^x};
\addplot[magenta,thick,line width = 0.7 mm,mark=*, mark options = {scale= 1.5, solid}] table[x index=0,y index=1] {\gridfive};
\addplot[green,thick,line width = 0.7 mm,mark=square*, mark options = {scale= 1.5, solid}] table[x index=0,y index=2] {\gridfive};
\addplot[red,thick,line width = 0.7 mm,mark=triangle*, mark options = {scale= 1.5, solid}] table[x index=0,y index=3] {\gridfive};
\addplot[blue,thick,line width = 0.7 mm,mark=diamond*, mark options = {scale= 1.5, solid}] table[x index=0,y index=4] {\gridfive};
\legend{
$h$,
$\|e_u\|_{L^2(L^2)}$,
$\|e_u\|_{L^2(H^1)}$,
$\|e_u\|_{L^2(\rm FCT})$,
$\|e_u\|_{L^2(d_h)}$,
};
\end{semilogyaxis}
\end{tikzpicture}
\hspace{1em}
\begin{tikzpicture}[scale=0.55]
\begin{semilogyaxis}[
legend pos=south west,
xlabel={\Large refinement level in space},
ylabel={\Large errors},
xtick={1,2,3,4,5,6,7},
xticklabels={1,2,3,4,5,6,7},
title={\Large Nonlinear FEM-FCT scheme},
legend cell align={left},
legend image post style={sharp plot},
]
\addplot[color=cyan,thick,line width = 0.7 mm,domain=1:7,smooth,dashed,mark options = {scale= 1.5, solid}] {3.8/4^(x/2)};
%\addplot[color=red,thick,domain=0:6,smooth,dotted] {0.002/32^x};
\addplot[magenta,thick,line width = 0.7 mm,mark=*, mark options = {scale= 1.5, solid}] table[x index=0,y index=1] {\nonlineargridfive};
\addplot[green,thick,line width = 0.7 mm,mark=square*, mark options = {scale= 1.5, solid}] table[x index=0,y index=2] {\nonlineargridfive};
\addplot[red,thick,line width = 0.7 mm,mark=triangle*, mark options = {scale= 1.5, solid}] table[x index=0,y index=3] {\nonlineargridfive};
\addplot[blue,thick,line width = 0.7 mm,mark=diamond*, mark options = {scale= 1.5, solid}] table[x index=0,y index=4] {\nonlineargridfive};
\legend{
$h$,
$\|e_u\|_{L^2(L^2)}$,
$\|e_u\|_{L^2(H^1)}$,
$\|e_u\|_{L^2(\rm FCT})$,
$\|e_u\|_{L^2(d_h)}$,
};
\end{semilogyaxis}
\end{tikzpicture}
\caption{Order of convergence in space on grid 3 with Zalesak limiters.}\label{fig:space_error_grid_3_}
\end{figure}

We want to make some remarks on the limiter's stability condition
in Eq. \eqref{eq:assumption_limiter}. It can be noted that the assumption is strong as the time-step length bounds the limiter, and for a small $\tau$, one may have to choose small values of $\alpha_{ij}$. This inequality has certain constants and requires a deeper analysis of the constants to get a better understanding.
